Survival of Molecular Complexity under Recent Supernova Feedback: Detection of Hot Cores in RX J1713.7-3946

Protostellar cores located near supernova remnants are considered potential analogues of the birth environment of the solar system. However, the extent to which supernovae influence their chemical evolution remains unclear. We report the first detection of hot molecular cores in a supernova remnant using the Atacama Large Millimeter/submillimeter Array. The detected hot cores (HC1 and HC2) are located inside the X-ray shell of the young supernova remnant RX J1713.7-3946, and both sources are associated with Class I intermediate-mass protostars. This paper focuses on a detailed chemical analysis of HC1, in which a variety of carbon-, oxygen-, nitrogen-, sulfur-, and silicon-bearing species are detected. Excitation analyses indicate that HC1 harbors dense (~10^7 cm-3), compact (<500 au), and high-temperature (>100K) molecular gas. Despite being located within a supernova-feedback region, the column density ratios of complex organic molecules (HCOOCH3/CH3OH, CH3OCH3/CH3OH, and CH3CHO/CH3OH), a deuterated molecule (CH2DOH/CH3OH), and sulfur- and nitrogen-bearing species (OCS/CH3OH and C2H5CN/CH3CN) in HC1 are indistinguishable from those observed in hot cores/corinos in more typical star-forming environments. HC1 is located near the outer edge of the supernova shell, and the surrounding region has likely begun to be exposed to such a harsh environment only recently. The elapsed time since the onset of exposure to high-energy particles and photons may be too short for the chemical composition of the hot core to be significantly altered, and/or the hot-core region may be shielded by magnetic fields amplified by supernova feedback, which could suppress the penetration of enhanced cosmic rays.

==> (inline-0) <==
\begin{deluxetable*}{ l c c c c c c c c c }
\tablecaption{Line Parameters for H$^{13}$CO$^+$, HC$^{18}$O$^+$, CCH, c-C$_3$H$_2$, H$_2$CO, HDCO, D$_2$CO, and HDO \label{tab_lines1}}
\tablewidth{0pt}
\tabletypesize{\scriptsize} 
\tablehead{
\colhead{Molecule}                       & \colhead{Transition}                                                                    &       \colhead{$E_u$} &       \colhead{Frequency} &        \colhead{$T_{b}$} &     \colhead{$\Delta$$V$} &     \colhead{$\int T_{b} dV$} &       \colhead{$V_{LSR}$} &        \colhead{S/N} &       \colhead{Note} \\
\colhead{ }                                  & \colhead{ }                                                                                     &        \colhead{(K)}    &         \colhead{(GHz)}    &             \colhead{(K)}     &          \colhead{(km/s)}       &             \colhead{(K km/s)}     &          \colhead{(km/s)} &           \colhead{} &           \colhead{}
}
\startdata
 H$^{13}$CO$^+$                          &  3--2                                                                                                                    &   25       & 260.25534       &   5.09 $\pm$   0.06  &    3.5          & 19.23 $\pm$ 0.24     &  -8.3           &       96.0 &    \nodata \\
 HC$^{18}$O$^+$                          &  4--3                                                                                                                    &   41       & 340.63069       &   0.43 $\pm$   0.06  &    3.5          & 1.63 $\pm$ 0.19      &  -8.5           &        7.9 &    \nodata \\
 CCH                                     &  N = 4--3, J = $\frac{9}{2}$--$\frac{7}{2}$, F = 5--4                                                                    &   42       & 349.33771       &   3.20 $\pm$   0.06  &    3.9          & 13.26 $\pm$ 0.26     &  -8.9           &       52.5 &        (1) \\
 CCH                                     &  N = 4--3, J = $\frac{7}{2}$--$\frac{5}{2}$, F = 4--3                                                                    &   42       & 349.39928       &   2.67 $\pm$   0.05  &    4.7          & 13.46 $\pm$ 0.27     &  -8.5           &       43.9 &        (1) \\
 c-C$_3$H$_2$                            &  5$_{3,2}$--4$_{4,1}$                                                                                                    &   45       & 260.47975       &   0.14 $\pm$   0.08  &    1.9          & 0.28 $\pm$ 0.17      &  -7.7           &        2.7 &        (2) \\
 H$_2$CO                                 &  5$_{1,5}$--4$_{1,4}$                                                                                                    &   62       & 351.76864       &  16.48 $\pm$   0.05  &    4.6          & 79.89 $\pm$ 0.23     &  -8.4           &      274.6 &    \nodata \\
 HDCO                                    &  4$_{2,3}$--3$_{2,2}$                                                                                                    &   63       & 257.74870       &   0.45 $\pm$   0.06  &    3.4          & 1.62 $\pm$ 0.20      &  -8.1           &       12.2 &    \nodata \\
 HDCO                                    &  4$_{2,2}$--3$_{2,1}$                                                                                                    &   63       & 259.03491       &   0.62 $\pm$   0.07  &    2.7          & 1.81 $\pm$ 0.19      &  -7.6           &       11.8 &    \nodata \\
 D$_2$CO                                 &  6$_{2,5}$--5$_{2,4}$                                                                                                    &   80       & 349.63061       &             $<$0.11  &    \nodata      &             $<$0.2   &    \nodata      &    \nodata &    \nodata \\
 HDO                                     &  2$_{1,1}$--2$_{1,2}$                                                                                                    &   95       & 241.56155       &   2.34 $\pm$   0.05  &    5.9          & 14.59 $\pm$ 0.30     &  -9.0           &       45.0 &    \nodata \\
 HDO                                     &  7$_{3,4}$--6$_{4,3}$                                                                                                    &  837       & 241.97357       &   0.13 $\pm$   0.06  &    4.3          & 0.60 $\pm$ 0.20      &  -8.3           &        2.5 &        (2) \\
\enddata
\tablecomments{
(1) Blend of multiple components with similar spectroscopic constants. 
(2) Tentative detection. 
}
\end{deluxetable*}
%%%%%%%%%%

%%%%%%%%%%
\startlongtable
\begin{deluxetable*}{ l c c c c c c c c c }
\tablecaption{Line Parameters for N-bearing molecules \label{tab_lines2}}
\tablewidth{0pt}
\tabletypesize{\scriptsize} 
\tablehead{
\colhead{Molecule}                       & \colhead{Transition}                                                                    &       \colhead{$Eu$} &       \colhead{Frequency} &        \colhead{$T_{b}$} &     \colhead{$\Delta$$V$} &     \colhead{$\int T_{b} dV$} &       \colhead{$V_{LSR}$} &        \colhead{S/N} &       \colhead{Note} \\
\colhead{ }                                  & \colhead{ }                                                                                     &        \colhead{(K)}    &         \colhead{(GHz)}    &             \colhead{(K)}     &          \colhead{(km/s)}       &             \colhead{(K km/s)}     &          \colhead{(km/s)} &           \colhead{} &           \colhead{}
}
\startdata
 H$^{13}$CN                              &  3--2                                                                                                                    &   25       & 259.01180       &   9.32 $\pm$   0.04  &    6.3          & 62.13 $\pm$ 0.34     &  -8.7           &      175.9 &    \nodata \\
 HC$^{15}$N                              &  3--2                                                                                                                    &   25       & 258.15700       &   4.96 $\pm$   0.05  &    5.7          & 30.07 $\pm$ 0.33     &  -8.7           &       95.4 &    \nodata \\
  HCCN                                    &  11$_{12}$--10$_{11}$                                                                                                    &   70       & 241.64386       &             $<$0.10  &    \nodata      &             $<$0.2   &    \nodata      &    \nodata &    \nodata \\
 HC$_3$N                                 &  27--26                                                                                                                  &  165       & 245.60632       &   3.04 $\pm$   0.04  &    6.1          & 19.86 $\pm$ 0.26     &  -9.0           &       63.4 &    \nodata \\
 CN                                      &  N = 3--2, J = $\frac{5}{2}$--$\frac{5}{2}$, F = $\frac{7}{2}$--$\frac{7}{2}$                                            &   33       & 339.51664       &   0.25 $\pm$   0.06  &    3.0          & 0.82 $\pm$ 0.17      &  -8.4           &        4.6 &    \nodata \\
 CN                                      &  N = 3--2, J = $\frac{5}{2}$--$\frac{3}{2}$, F = $\frac{5}{2}$--$\frac{5}{2}$                                            &   33       & 340.00813       &   0.54 $\pm$   0.07  &    2.5          & 1.46 $\pm$ 0.17      &  -8.7           &        9.9 &    \nodata \\
 CN                                      &  N = 3--2, J = $\frac{5}{2}$--$\frac{3}{2}$, F = $\frac{3}{2}$--$\frac{3}{2}$                                            &   33       & 340.01963       &   0.40 $\pm$   0.05  &    3.7          & 1.59 $\pm$ 0.19      &  -8.4           &        7.3 &    \nodata \\
 CN                                      &  N = 3--2, J = $\frac{5}{2}$--$\frac{3}{2}$, F = $\frac{7}{2}$--$\frac{5}{2}$                                            &   33       & 340.03155       &   2.20 $\pm$   0.14  &    3.0          & 7.14 $\pm$ 0.34      &  -8.1           &       17.5 &    \nodata \\
 CN                                      &  N = 3--2, J = $\frac{5}{2}$--$\frac{3}{2}$, F = $\frac{5}{2}$--$\frac{3}{2}$                                            &   33       & 340.03541       &   2.39 $\pm$   0.08  &    4.1          & 10.40 $\pm$ 0.34     &  -8.1           &       29.2 &        (1) \\
 CN                                      &  N = 3--2, J = $\frac{7}{2}$--$\frac{5}{2}$, F = $\frac{9}{2}$--$\frac{7}{2}$                                            &   33       & 340.24777       &   5.42 $\pm$   0.05  &    4.0          & 23.02 $\pm$ 0.20     &  -8.5           &       98.5 &        (1) \\
 CN                                      &  N = 3--2, J = $\frac{7}{2}$--$\frac{5}{2}$, F = $\frac{7}{2}$--$\frac{7}{2}$                                            &   33       & 340.26495       &   0.52 $\pm$   0.12  &    3.6          & 2.00 $\pm$ 0.47      &  -7.9           &        5.0 &    \nodata \\
 NO                                      &  J = $\frac{7}{2}$--$\frac{5}{2}$, $\Omega$ = $\frac{1}{2}$, F = $\frac{9}{2}$$^+$--$\frac{7}{2}$$^-$                    &   36       & 351.04352       &   0.46 $\pm$   0.06  &    4.3          & 2.12 $\pm$ 0.25      &  -8.1           &        7.3 &    \nodata \\
 NO                                      &  J = $\frac{7}{2}$--$\frac{5}{2}$, $\Omega$ = $\frac{1}{2}$, F = $\frac{7}{2}$$^+$--$\frac{5}{2}$$^-$                    &   36       & 351.05171       &   0.67 $\pm$   0.05  &    5.8          & 4.16 $\pm$ 0.26      &  -8.8           &       10.8 &        (1) \\
 HNCO                                    &  11$_{0,11}$--10$_{0,10}$                                                                                                &   70       & 241.77403       &   2.05 $\pm$   0.05  &    7.6          & 16.49 $\pm$ 0.36     &  -7.9           &       38.0 &    \nodata \\
 HNCO                                    &  11$_{1,10}$--10$_{1,9}$                                                                                                 &  113       & 242.63970       &   0.93 $\pm$   0.04  &    6.7          & 6.65 $\pm$ 0.28      &  -8.7           &       17.8 &    \nodata \\
 HNCO                                    &  16$_{1,16}$--15$_{1,15}$                                                                                                &  186       & 350.33306       &   0.65 $\pm$   0.04  &    6.8          & 4.69 $\pm$ 0.26      &  -8.5           &       11.6 &    \nodata \\
 HNCO                                    &  16$_{3,14}$--15$_{3,13}$                                                                                                &  518       & 351.41680       &   0.19 $\pm$   0.09  &    4.1          & 0.66 $\pm$ 0.22      &  -7.9           &        4.6 &        (1) \\
 HNCO                                    &  16$_{2,15}$--15$_{2,14}$                                                                                                &  314       & 351.53780       &   0.32 $\pm$   0.09  &    4.5          & 1.38 $\pm$ 0.20      &  -9.7           &        7.5 &    \nodata \\
 HNCO                                    &  16$_{2,14}$--15$_{2,13}$                                                                                                &  314       & 351.55157       &   0.27 $\pm$   0.07  &    7.1          & 1.70 $\pm$ 0.26      &  -7.7           &        7.7 &    \nodata \\
 HNCO                                    &  16$_{0,16}$--15$_{0,15}$                                                                                                &  143       & 351.63326       &   1.39 $\pm$   0.04  &    6.2          & 9.15 $\pm$ 0.26      &  -8.8           &       23.2 &    \nodata \\
 HNCO                                    &  23$_{1,23}$--24$_{0,24}$                                                                                                &  333       & 351.99487       &   0.11 $\pm$   0.06  &    8.3          & 0.74 $\pm$ 0.24      &  -5.0           &        3.6 &    \nodata \\
 CH$_3$CN                                &  14$_{8}$--13$_{8}$                                                                                                      &  549       & 257.21088       &   0.10 $\pm$   0.09  &    1.7          & 0.18 $\pm$ 0.14      &  -7.4           &    \nodata &        (1,2) \\
 CH$_3$CN                                &  14$_{7}$--13$_{7}$                                                                                                      &  442       & 257.28494       &   0.31 $\pm$   0.07  &    2.9          & 0.94 $\pm$ 0.18      &  -7.7           &        5.9 &        (1) \\
 CH$_3$CN                                &  14$_{6}$--13$_{-6}$                                                                                                     &  350       & 257.34918       &   1.07 $\pm$   0.05  &    4.8          & 5.53 $\pm$ 0.25      &  -8.0           &       20.7 &        (1) \\
 CH$_3$CN                                &  14$_{4}$--13$_{4}$                                                                                                      &  207       & 257.44813       &   1.76 $\pm$   0.05  &    5.6          & 10.51 $\pm$ 0.27     &  -8.6           &       33.8 &        (1) \\
 CH$_3$CN                                &  14$_{3}$--13$_{-3}$                                                                                                     &  157       & 257.48279       &   3.82 $\pm$   0.05  &    5.6          & 22.69 $\pm$ 0.26     &  -8.6           &       73.5 &        (1) \\
 CH$_3$CN                                &  14$_{2}$--13$_{2}$                                                                                                      &  121       & 257.50756       &   3.29 $\pm$   0.05  &    5.6          & 19.72 $\pm$ 0.27     &  -8.6           &       63.2 &        (1) \\
 CH$_3$CN                                &  14$_{1}$--13$_{1}$                                                                                                      &  100       & 257.52243       &   3.64 $\pm$   0.10  &    3.9          & 15.13 $\pm$ 0.34     &  -7.8           &       40.9 &        (1) \\
 CH$_3$CN                                &  14$_{0}$--13$_{0}$                                                                                                      &   93       & 257.52738       &   4.17 $\pm$   0.05  &    6.9          & 30.72 $\pm$ 0.36     &  -7.9           &       66.2 &    \nodata \\
 CH$_3$CN                                &  19$_{6}$--18$_{-6}$                                                                                                     &  425       & 349.21231       &   0.63 $\pm$   0.04  &    6.7          & 4.49 $\pm$ 0.25      &  -8.3           &       11.2 &        (1) \\
 CH$_3$CN                                &  19$_{5}$--18$_{5}$                                                                                                      &  346       & 349.28601       &   0.71 $\pm$   0.04  &    6.0          & 4.51 $\pm$ 0.25      &  -8.2           &       12.7 &        (1) \\
 CH$_3$CN                                &  19$_{4}$--18$_{4}$                                                                                                      &  282       & 349.34634       &   1.23 $\pm$   0.06  &    4.9          & 6.41 $\pm$ 0.23      &  -7.7           &       21.6 &        (1) \\
 CH$_3$CN                                &  19$_{3}$--18$_{-3}$                                                                                                     &  232       & 349.39330       &   2.32 $\pm$   0.06  &    4.4          & 10.92 $\pm$ 0.26     &  -7.9           &       37.4 &        (1) \\
 CH$_3$CN                                &  19$_{2}$--18$_{2}$                                                                                                      &  196       & 349.42685       &   1.79 $\pm$   0.04  &    5.8          & 11.03 $\pm$ 0.24     &  -8.6           &       32.0 &        (1) \\
 CH$_3$CN                                &  19$_{1}$--18$_{1}$                                                                                                      &  175       & 349.44699       &   1.86 $\pm$   0.09  &    3.5          & 6.85 $\pm$ 0.25      &  -7.6           &       22.2 &        (1) \\
 CH$_3$CN                                &  19$_{0}$--18$_{0}$                                                                                                      &  168       & 349.45370       &   2.32 $\pm$   0.04  &    7.3          & 18.01 $\pm$ 0.32     &  -7.7           &       40.8 &    \nodata \\
 $^{13}$CH$_3$CN                         &  19$_{0}$--18$_{0}$                                                                                                      &  163       & 339.36630       &   0.16 $\pm$   0.07  &    2.0          & 0.34 $\pm$ 0.15      &  -6.9           &        2.9 &        (2) \\
 C$_2$H$_5$CN                            &  27$_{9,18}$--26$_{9,17}$                                                                                                &  253       & 241.93218       &   0.18 $\pm$   0.10  &    6.2          & 0.85 $\pm$ 0.25      & -10.2           &        3.5 &        (1) \\
 C$_2$H$_5$CN                            &  27$_{12,15}$--26$_{12,14}$                                                                                              &  322       & 241.95905       &   0.12 $\pm$   0.07  &    2.5          & 0.33 $\pm$ 0.19      &  -7.6           &        2.5 &        (1,2) \\
 C$_2$H$_5$CN                            &  27$_{7,21}$--26$_{7,20}$                                                                                                &  217       & 242.05249       &   0.14 $\pm$   0.06  &    3.9          & 0.57 $\pm$ 0.24      &  -8.2           &        2.6 &        (2) \\
 C$_2$H$_5$CN                            &  27$_{5,22}$--26$_{5,21}$                                                                                                &  190       & 242.54733       &   0.18 $\pm$   0.07  &    2.8          & 0.52 $\pm$ 0.20      &  -9.0           &        3.4 &    \nodata \\
 C$_2$H$_5$CN                            &  29$_{9,21}$--28$_{9,20}$                                                                                                &  277       & 259.86276       &   0.13 $\pm$   0.06  &    4.1          & 0.56 $\pm$ 0.21      &  -7.8           &        2.5 &        (1,2) \\
 C$_2$H$_5$CN                            &  29$_{7,23}$--28$_{7,22}$                                                                                                &  242       & 260.02543       &   0.16 $\pm$   0.05  &    4.5          & 0.78 $\pm$ 0.23      &  -9.6           &        3.1 &        (1) \\
 C$_2$H$_5$CN                            &  29$_{6,24}$--28$_{6,23}$                                                                                                &  227       & 260.22166       &   0.13 $\pm$   0.07  &    3.1          & 0.42 $\pm$ 0.19      &  -8.8           &        2.5 &    (2) \\
 C$_2$H$_5$CN                            &  29$_{6,23}$--28$_{6,22}$                                                                                                &  227       & 260.22916       &   0.17 $\pm$   0.07  &    2.6          & 0.48 $\pm$ 0.18      &  -8.7           &        3.2 &    \nodata \\
 C$_2$H$_5$CN                            &  29$_{5,24}$--28$_{5,23}$                                                                                                &  215       & 260.67907       &   0.17 $\pm$   0.08  &    2.2          & 0.40 $\pm$ 0.16      &  -9.0           &        3.1 &    \nodata \\
 NH$_2$CHO                               &  12$_{2,10}$--11$_{2,9}$                                                                                                 &   92       & 260.18909       &   0.25 $\pm$   0.08  &    2.5          & 0.68 $\pm$ 0.21      &  -5.9           &        4.4 &    \nodata \\
 NH$_2$CHO                               &  16$_{9,7}$--15$_{9,6}$                                                                                                  &  380       & 339.68606       &   0.09 $\pm$   0.06  &    2.6          & 0.25 $\pm$ 0.18      &  -6.3           &        2.9 &        (1,2) \\
 NH$_2$CHO                               &  16$_{7,10}$--15$_{7,9}$                                                                                                 &  284       & 339.77954       &   0.09 $\pm$   0.07  &    2.2          & 0.21 $\pm$ 0.15      &  -6.7           &        2.5 &        (1,2) \\
 NH$_2$CHO                               &  16$_{6,11}$--15$_{6,10}$                                                                                                &  246       & 339.90250       &   0.15 $\pm$   0.07  &    2.5          & 0.38 $\pm$ 0.16      &  -7.9           &        2.7 &        (2) \\
 NH$_2$CHO                               &  16$_{3,14}$--15$_{3,13}$                                                                                                &  166       & 340.48963       &   0.11 $\pm$   0.06  &    3.4          & 0.40 $\pm$ 0.20      &  -6.3           &        2.8 &        (2) \\
\enddata
\tablecomments{
(1) Blend of multiple components with similar spectroscopic constants. 
(2) Tentative detection. 
}
\end{deluxetable*}
%%%%%%%%%%

%%%%%%%%%%
\startlongtable
\begin{deluxetable*}{ l c c c c c c c c c }
\tablecaption{Line Parameters for Si- and S-bearing molecules \label{tab_lines3}}
\tablewidth{0pt}
\tabletypesize{\scriptsize} 
\tablehead{
\colhead{Molecule}                       & \colhead{Transition}                                                                    &       \colhead{$Eu$} &       \colhead{Frequency} &        \colhead{$T_{b}$} &     \colhead{$\Delta$$V$} &     \colhead{$\int T_{b} dV$} &       \colhead{$V_{LSR}$} &        \colhead{S/N} &       \colhead{Note} \\
\colhead{ }                                  & \colhead{ }                                                                                     &        \colhead{(K)}    &         \colhead{(GHz)}    &             \colhead{(K)}     &          \colhead{(km/s)}       &             \colhead{(K km/s)}     &          \colhead{(km/s)} &           \colhead{} &           \colhead{}
}
\startdata
 SiO                                     &  6--5                                                                                                                    &   44       & 260.51801       &   3.71 $\pm$   0.11  &    6.9          & 39.09 $\pm$ 0.54     &  -8.7           &       70.0 &    \nodata \\
 HDS                                     &  2$_{1,1}$--2$_{0,2}$                                                                                                    &   47       & 257.78141       &   0.14 $\pm$   0.08  &    2.2          & 0.31 $\pm$ 0.17      &  -8.5           &        2.6 &        (2) \\
 CS                                      &  5--4                                                                                                                    &   35       & 244.93556       &  24.70 $\pm$   0.10  &    4.9          & 145.25 $\pm$ 0.27    &  -8.1           &      514.8 &    \nodata \\
 C$^{33}$S                               &  5--4                                                                                                                    &   35       & 242.91361       &   2.14 $\pm$   0.10  &    4.9          & 11.53 $\pm$ 0.29     &  -7.7           &       41.3 &    \nodata \\
 C$^{33}$S                               &  7--6                                                                                                                    &   65       & 340.05257       &   1.53 $\pm$   0.11  &    5.3          & 8.81 $\pm$ 0.29      &  -8.0           &       27.9 &    \nodata \\
 C$^{34}$S                               &  7--6                                                                                                                    &   65       & 337.39646       &   4.24 $\pm$   0.12  &    5.2          & 23.94 $\pm$ 0.31     &  -8.1           &       70.7 &    \nodata \\
 H$_2$CS                                 &  7$_{1,6}$--6$_{1,5}$                                                                                                    &   60       & 244.04850       &   3.19 $\pm$   0.05  &    5.1          & 17.34 $\pm$ 0.28     &  -8.6           &       66.5 &    \nodata \\
 H$_2$CS                                 &  10$_{1,10}$--9$_{1,9}$                                                                                                  &  102       & 338.08319       &   2.20 $\pm$   0.05  &    5.6          & 13.00 $\pm$ 0.27     &  -8.8           &       36.6 &    \nodata \\
 OCS                                     &  20--19                                                                                                                  &  123       & 243.21804       &   3.90 $\pm$   0.05  &    5.7          & 23.55 $\pm$ 0.27     &  -8.7           &       75.1 &    \nodata \\
 OCS                                     &  28--27                                                                                                                  &  237       & 340.44927       &   1.97 $\pm$   0.04  &    5.7          & 11.88 $\pm$ 0.24     &  -8.8           &       35.7 &    \nodata \\
 OCS                                     &  29--28                                                                                                                  &  254       & 352.59957       &   1.88 $\pm$   0.04  &    6.1          & 12.21 $\pm$ 0.27     &  -8.8           &       31.4 &    \nodata \\
 O$^{13}$CS                              &  20--19                                                                                                                  &  122       & 242.43543       &   0.17 $\pm$   0.08  &    2.3          & 0.42 $\pm$ 0.16      &  -9.1           &        3.3 &    \nodata \\
 SO                                      &  $N_J$ = 6$_{6}$--5$_{5}$                                                                                                &   56       & 258.25583       &  14.52 $\pm$   0.10  &    6.1          & 92.85 $\pm$ 0.26    &  -7.8           &      279.2 &    \nodata \\
 SO                                      &  $N_J$ = 3$_{3}$--2$_{3}$                                                                                                &   26       & 339.34146       &   2.00 $\pm$   0.11  &    5.6          & 11.24 $\pm$ 0.24     &  -8.2           &       36.3 &    \nodata \\
 SO                                      &  $N_J$ = 8$_{7}$--7$_{6}$                                                                                                &   81       & 340.71416       &  10.05 $\pm$   0.11  &    6.2          & 63.29 $\pm$ 0.23     &  -8.0           &      182.8 &    \nodata \\
 $^{34}$SO                               &  $N_J$ = 3$_{3}$--2$_{3}$                                                                                                &   25       & 337.89225       &   0.19 $\pm$   0.06  &    3.4          & 0.68 $\pm$ 0.20      &  -8.0           &        4.4 &    \nodata \\
 $^{34}$SO                               &  $N_J$ = 8$_{9}$--7$_{8}$                                                                                                &   77       & 339.85727       &   3.01 $\pm$   0.11  &    5.7          & 17.83 $\pm$ 0.22     &  -8.0           &       54.8 &    \nodata \\
 $^{33}$SO                               &  $N_J$ = 6$_{7}$--5$_{6}$                                                                                                &   47       & 259.28403       &   1.01 $\pm$   0.05  &    6.3          & 6.76 $\pm$ 0.27      &  -8.0           &       19.1 &        (1) \\
 $^{33}$SO                               &  $N_J$ = 8$_{8}$--7$_{7}$                                                                                                &   87       & 340.83964       &   0.80 $\pm$   0.11  &    5.7          & 4.81 $\pm$ 0.24      &  -8.0           &       14.6 &        (1) \\
 S$^{18}$O                               &  6$_{7}$--5$_{6}$                                                                                                        &   44       & 243.03932       &   0.39 $\pm$   0.06  &    3.9          & 1.62 $\pm$ 0.23      &  -8.9           &        7.5 &    \nodata \\
 SO$_2$                                  &  5$_{2,4}$--4$_{1,3}$                                                                                                    &   24       & 241.61580       &   5.51 $\pm$   0.05  &    6.0          & 34.93 $\pm$ 0.27     &  -8.9           &      106.0 &    \nodata \\
 SO$_2$                                  &  19$_{3,17}$--20$_{0,20}$                                                                                                &  197       & 242.99781       &   0.30 $\pm$   0.07  &    2.9          & 0.93 $\pm$ 0.24      &  -8.5           &        5.7 &    \nodata \\
 SO$_2$                                  &  5$_{4,2}$--6$_{3,3}$                                                                                                    &   53       & 243.08765       &   1.11 $\pm$   0.05  &    5.3          & 6.28 $\pm$ 0.26      &  -9.1           &       21.4 &    \nodata \\
 SO$_2$                                  &  26$_{8,18}$--27$_{7,21}$                                                                                                &  480       & 243.24543       &   0.24 $\pm$   0.04  &    7.8          & 1.99 $\pm$ 0.30      &  -8.3           &        6.5 &    \nodata \\
 SO$_2$                                  &  14$_{0,14}$--13$_{1,13}$                                                                                                &   94       & 244.25422       &   7.52 $\pm$   0.04  &    6.4          & 51.12 $\pm$ 0.26     &  -8.9           &      156.6 &    \nodata \\
 SO$_2$                                  &  26$_{3,23}$--25$_{4,22}$                                                                                                &  351       & 245.33923       &   1.29 $\pm$   0.04  &    6.2          & 8.45 $\pm$ 0.24      &  -9.0           &       26.9 &    \nodata \\
 SO$_2$                                  &  10$_{3,7}$--10$_{2,8}$                                                                                                  &   73       & 245.56342       &   5.62 $\pm$   0.04  &    6.1          & 36.65 $\pm$ 0.24     &  -8.9           &      117.0 &    \nodata \\
 SO$_2$                                  &  32$_{4,28}$--32$_{3,29}$                                                                                                &  531       & 258.38872       &   1.07 $\pm$   0.04  &    6.9          & 7.79 $\pm$ 0.28      &  -8.6           &       20.5 &    \nodata \\
 SO$_2$                                  &  20$_{7,13}$--21$_{6,16}$                                                                                                &  313       & 258.66697       &   0.72 $\pm$   0.05  &    5.9          & 4.48 $\pm$ 0.26      &  -9.2           &       13.8 &    \nodata \\
 SO$_2$                                  &  9$_{3,7}$--9$_{2,8}$                                                                                                    &   63       & 258.94220       &   5.57 $\pm$   0.05  &    6.1          & 36.23 $\pm$ 0.27     &  -8.9           &      105.0 &    \nodata \\
 SO$_2$                                  &  30$_{4,26}$--30$_{3,27}$                                                                                                &  472       & 259.59945       &   1.41 $\pm$   0.04  &    6.5          & 9.66 $\pm$ 0.28      &  -8.7           &       26.5 &    \nodata \\
 SO$_2$                                  &  18$_{4,14}$--18$_{3,15}$                                                                                                &  197       & 338.30599       &   2.66 $\pm$   0.04  &    6.4          & 18.12 $\pm$ 0.27     &  -8.8           &       44.3 &    \nodata \\
 SO$_2$                                  &  28$_{2,26}$--28$_{1,27}$                                                                                                &  392       & 340.31641       &   1.25 $\pm$   0.04  &    6.4          & 8.44 $\pm$ 0.25      &  -8.7           &       22.7 &    \nodata \\
 SO$_2$                                  &  5$_{3,3}$--4$_{2,2}$                                                                                                    &   36       & 351.25722       &   4.10 $\pm$   0.04  &    6.1          & 26.63 $\pm$ 0.27     &  -8.8           &       68.4 &    \nodata \\
 SO$_2$                                  &  14$_{4,10}$--14$_{3,11}$                                                                                                &  136       & 351.87387       &   3.28 $\pm$   0.04  &    6.3          & 21.93 $\pm$ 0.27     &  -8.8           &       54.7 &    \nodata \\
 $^{34}$SO$_2$                           &  16$_{1,15}$--15$_{2,14}$                                                                                                &  130       & 241.50905       &   0.54 $\pm$   0.06  &    4.9          & 2.77 $\pm$ 0.23      &  -8.7           &       10.3 &    \nodata \\
 $^{34}$SO$_2$                           &  8$_{3,5}$--8$_{2,6}$                                                                                                    &   54       & 241.98545       &   0.68 $\pm$   0.05  &    5.6          & 4.03 $\pm$ 0.25      &  -9.1           &       13.0 &    \nodata \\
 $^{34}$SO$_2$                           &  18$_{1,17}$--18$_{0,18}$                                                                                                &  163       & 243.93605       &   0.38 $\pm$   0.05  &    4.9          & 2.00 $\pm$ 0.23      &  -9.3           &        7.9 &    \nodata \\
 $^{34}$SO$_2$                           &  14$_{0,14}$--13$_{1,13}$                                                                                                &   94       & 244.48152       &   1.19 $\pm$   0.05  &    5.3          & 6.71 $\pm$ 0.23      &  -9.1           &       24.7 &    \nodata \\
 $^{34}$SO$_2$                           &  15$_{2,14}$--15$_{1,15}$                                                                                                &  119       & 245.17859       &   0.48 $\pm$   0.05  &    6.1          & 3.13 $\pm$ 0.24      &  -9.3           &       10.1 &    \nodata \\
 $^{34}$SO$_2$                           &  6$_{3,3}$--6$_{2,4}$                                                                                                    &   41       & 245.30224       &   0.51 $\pm$   0.04  &    6.0          & 3.22 $\pm$ 0.24      &  -9.4           &       10.6 &    \nodata \\
 $^{34}$SO$_2$                           &  13$_{2,12}$--12$_{1,11}$                                                                                                &   92       & 338.32036       &   0.59 $\pm$   0.05  &    5.1          & 3.21 $\pm$ 0.23      &  -8.6           &        9.8 &    \nodata \\
 $^{34}$SO$_2$                           &  14$_{4,10}$--14$_{3,11}$                                                                                                &  134       & 338.78569       &   0.43 $\pm$   0.05  &    5.9          & 2.66 $\pm$ 0.25      &  -9.1           &        7.1 &    \nodata \\
 $^{34}$SO$_2$                           &  21$_{4,18}$--21$_{3,19}$                                                                                                &  250       & 352.08292       &   0.25 $\pm$   0.05  &    5.6          & 1.51 $\pm$ 0.24      &  -9.6           &        6.0 &    \nodata \\
 $^{33}$SO$_2$                           &  11$_{3,9}$--11$_{2,10}$                                                                                                 &   82       & 257.95792       &   0.20 $\pm$   0.07  &    4.1          & 0.76 $\pm$ 0.20      &  -7.1           &        5.4 &        (1) \\
 $^{33}$SO$_2$                           &  28$_{4,24}$--28$_{3,25}$                                                                                                &  415       & 260.65111       &   0.15 $\pm$   0.10  &    1.2          & 0.19 $\pm$ 0.13      & -10.4           &        2.8 &        (2) \\
 $^{33}$SO$_2$                           &  16$_{4,12}$--16$_{3,13}$                                                                                                &  164       & 339.48232       &   0.15 $\pm$   0.11  &    1.0          & 0.19 $\pm$ 0.14      &  -8.4           &        2.7 &        (2) \\
 $^{33}$SO$_2$                           &  13$_{4,10}$--13$_{3,11}$                                                                                                &  122       & 350.78808       &   0.14 $\pm$   0.07  &    2.9          & 0.48 $\pm$ 0.18      &  -9.8           &        4.5 &        (1) \\
 $^{33}$SO$_2$                           &  8$_{4,4}$--8$_{3,5}$                                                                                                    &   72       & 351.17796       &   0.18 $\pm$   0.08  &    1.7          & 0.34 $\pm$ 0.15      &  -8.2           &        3.1 &        (1) \\
 $^{33}$SO$_2$                           &  9$_{4,6}$--9$_{3,7}$                                                                                                    &   80       & 351.28137       &   0.24 $\pm$   0.09  &    4.1          & 0.83 $\pm$ 0.19      & -10.2           &        5.7 &        (1) \\
 $^{33}$SO$_2$                           &  6$_{4,2}$--6$_{3,3}$                                                                                                    &   58       & 351.54238       &   0.26 $\pm$   0.09  &    1.6          & 0.44 $\pm$ 0.13      &  -9.1           &        4.3 &        (1) \\
 CH$_3$SH                                &  14$_{1,14}$--13$_{1,13}$ A                                                                                              &  131       & 350.00956       &             $<$0.11  &    \nodata      &             $<$0.2   &    \nodata      &    \nodata &    \nodata \\
\enddata
\tablecomments{
(1) Blend of multiple components with similar spectroscopic constants. 
(2) Tentative detection. 
}
\end{deluxetable*}
%%%%%%%%%%

%%%%%%%%%%
\startlongtable
\begin{deluxetable*}{ l c c c c c c c c c }
\tablecaption{Line Parameters for CH$_3$OH, $^{13}$CH$_3$OH, and CH$_2$DOH \label{tab_lines4}}
\tablewidth{0pt}
\tabletypesize{\scriptsize} 
\tablehead{
\colhead{Molecule}                       & \colhead{Transition}                                                                    &       \colhead{$Eu$} &       \colhead{Frequency} &        \colhead{$T_{b}$} &     \colhead{$\Delta$$V$} &     \colhead{$\int T_{b} dV$} &       \colhead{$V_{LSR}$} &        \colhead{S/N} &       \colhead{Note} \\
\colhead{ }                                  & \colhead{ }                                                                                     &        \colhead{(K)}    &         \colhead{(GHz)}    &             \colhead{(K)}     &          \colhead{(km/s)}       &             \colhead{(K km/s)}     &          \colhead{(km/s)} &           \colhead{} &           \colhead{}
}
\startdata
 CH$_3$OH                                &  25$_{3}$ A$^-$--25$_{2}$ A$^+$                                                                                          &  804       & 241.58876       &   0.27 $\pm$   0.05  &    5.5          & 1.62 $\pm$ 0.26      &  -7.8           &        5.3 &    \nodata \\
 CH$_3$OH                                &  5$_{0}$ E--4$_{0}$ E                                                                                                    &   48       & 241.70016       &   8.70 $\pm$   0.06  &    3.9          & 36.31 $\pm$ 0.25     &  -8.2           &      167.2 &    \nodata \\
 CH$_3$OH                                &  5$_{-1}$ E--4$_{-1}$ E                                                                                                  &   40       & 241.76723       &   9.19 $\pm$   0.09  &    4.4          & 42.72 $\pm$ 0.39     &  -8.3           &      108.1 &    \nodata \\
 CH$_3$OH                                &  5$_{0}$ A$^+$--4$_{0}$ A$^+$                                                                                            &   35       & 241.79135       &   9.36 $\pm$   0.05  &    4.7          & 47.11 $\pm$ 0.26     &  -8.4           &      180.0 &    \nodata \\
 CH$_3$OH                                &  5$_{3}$ A$^+$--4$_{3}$ A$^+$                                                                                            &   85       & 241.83272       &   7.84 $\pm$   0.05  &    5.4          & 44.72 $\pm$ 0.25     &  -8.2           &      150.8 &        (1) \\
 CH$_3$OH                                &  5$_{2}$ A$^-$--4$_{2}$ A$^-$                                                                                            &   73       & 241.84228       &   8.15 $\pm$   0.05  &    5.4          & 46.92 $\pm$ 0.29     &  -9.1           &      156.8 &        (1) \\
 CH$_3$OH                                &  5$_{-3}$ E--4$_{-3}$ E                                                                                                  &   98       & 241.85230       &   4.50 $\pm$   0.05  &    4.8          & 22.95 $\pm$ 0.26     &  -8.2           &       86.5 &    \nodata \\
 CH$_3$OH                                &  5$_{1}$ E--4$_{1}$ E                                                                                                    &   56       & 241.87903       &   7.76 $\pm$   0.06  &    4.4          & 36.59 $\pm$ 0.25     &  -8.3           &      149.3 &    \nodata \\
 CH$_3$OH                                &  5$_{2}$ A$^+$--4$_{2}$ A$^+$                                                                                            &   73       & 241.88767       &   5.89 $\pm$   0.05  &    4.9          & 30.60 $\pm$ 0.26     &  -8.3           &      113.2 &    \nodata \\
 CH$_3$OH                                &  5$_{-2}$ E--4$_{-2}$ E                                                                                                  &   61       & 241.90415       &   9.92 $\pm$   0.05  &    4.9          & 51.99 $\pm$ 0.27     &  -8.8           &      190.8 &        (1) \\
 CH$_3$OH                                &  24$_{3}$ A$^-$--24$_{2}$ A$^+$                                                                                          &  746       & 242.49024       &   0.27 $\pm$   0.05  &    5.2          & 1.50 $\pm$ 0.25      &  -7.2           &        5.2 &    \nodata \\
 CH$_3$OH                                &  5$_{1}$ A$^-$--4$_{1}$ A$^-$                                                                                            &   50       & 243.91579       &   8.02 $\pm$   0.05  &    4.7          & 40.08 $\pm$ 0.25     &  -8.4           &      167.1 &    \nodata \\
 CH$_3$OH                                &  22$_{3}$ A$^-$--22$_{2}$ A$^+$                                                                                          &  637       & 244.33037       &   0.70 $\pm$   0.04  &    5.9          & 4.38 $\pm$ 0.24      &  -7.9           &       14.5 &    \nodata \\
 CH$_3$OH                                &  9$_{1}$ E--8$_{0}$ E , $\nu_t$ = 1                                                                                      &  396       & 244.33798       &   1.23 $\pm$   0.06  &    3.9          & 5.11 $\pm$ 0.20      &  -7.6           &       25.6 &    \nodata \\
 CH$_3$OH                                &  21$_{3}$ A$^-$--21$_{2}$ A$^+$                                                                                          &  586       & 245.22302       &   1.03 $\pm$   0.06  &    3.8          & 4.18 $\pm$ 0.21      &  -7.5           &       21.5 &    \nodata \\
 CH$_3$OH                                &  19$_{3}$ A$^+$--19$_{2}$ A$^-$                                                                                          &  491       & 258.78025       &   1.88 $\pm$   0.06  &    3.8          & 7.63 $\pm$ 0.23      &  -7.7           &       36.2 &    \nodata \\
 CH$_3$OH                                &  17$_{2}$ A$^-$--16$_{1}$ A$^-$ , $\nu_t$ = 1                                                                            &  653       & 259.27369       &   0.34 $\pm$   0.05  &    5.4          & 1.97 $\pm$ 0.25      &  -7.8           &        6.5 &    \nodata \\
 CH$_3$OH                                &  24$_{1}$ E--24$_{0}$ E                                                                                                  &  717       & 259.58140       &   0.30 $\pm$   0.07  &    2.2          & 0.71 $\pm$ 0.18      &  -7.2           &        5.6 &    \nodata \\
 CH$_3$OH                                &  20$_{3}$ A$^+$--20$_{2}$ A$^-$                                                                                          &  537       & 260.38146       &   1.36 $\pm$   0.06  &    3.8          & 5.56 $\pm$ 0.24      &  -7.7           &       25.6 &    \nodata \\
 CH$_3$OH                                &  7$_{-1}$ E--6$_{-1}$ E , $\nu_t$ = 2                                                                                    &  597       & 337.31236       &   0.34 $\pm$   0.07  &    2.6          & 0.93 $\pm$ 0.18      &  -7.2           &        5.6 &    \nodata \\
 CH$_3$OH                                &  7$_{6}$ A$^+$--6$_{6}$ A$^+$ , $\nu_t$ = 1                                                                              &  533       & 337.46370       &   0.34 $\pm$   0.08  &    2.4          & 0.87 $\pm$ 0.16      &  -7.2           &        5.7 &        (1) \\
 CH$_3$OH                                &  7$_{3}$ E--6$_{3}$ E , $\nu_t$ = 1                                                                                      &  482       & 337.51914       &   0.59 $\pm$   0.06  &    3.7          & 2.32 $\pm$ 0.20      &  -7.4           &        9.9 &    \nodata \\
 CH$_3$OH                                &  7$_{5}$ A$^+$--6$_{5}$ A$^+$ , $\nu_t$ = 1                                                                              &  485       & 337.54612       &   0.57 $\pm$   0.06  &    4.0          & 2.41 $\pm$ 0.21      &  -7.6           &        9.4 &        (1) \\
 CH$_3$OH                                &  7$_{-2}$ E--6$_{-2}$ E , $\nu_t$ = 1                                                                                    &  429       & 337.60529       &   0.83 $\pm$   0.06  &    5.7          & 5.00 $\pm$ 0.26      &  -8.2           &       13.8 &    \nodata \\
 CH$_3$OH                                &  7$_{-3}$ E--6$_{-3}$ E , $\nu_t$ = 1                                                                                    &  387       & 337.61066       &   1.19 $\pm$   0.06  &    5.4          & 6.85 $\pm$ 0.24      &  -7.2           &       19.9 &        (1) \\
 CH$_3$OH                                &  7$_{2}$ A$^+$--6$_{2}$ A$^+$ , $\nu_t$ = 1                                                                              &  363       & 337.62575       &   1.29 $\pm$   0.06  &    3.9          & 5.38 $\pm$ 0.20      &  -7.8           &       21.5 &    \nodata \\
 CH$_3$OH                                &  7$_{2}$ A$^-$--6$_{2}$ A$^-$ , $\nu_t$ = 1                                                                              &  364       & 337.63575       &   1.35 $\pm$   0.06  &    4.2          & 5.99 $\pm$ 0.21      &  -7.7           &       22.6 &    \nodata \\
 CH$_3$OH                                &  7$_{0}$ E--6$_{0}$ E , $\nu_t$ = 1                                                                                      &  365       & 337.64391       &   2.37 $\pm$   0.06  &    6.2          & 15.61 $\pm$ 0.27     &  -7.6           &       39.4 &        (1) \\
 CH$_3$OH                                &  7$_{3}$ A$^+$--6$_{3}$ A$^+$ , $\nu_t$ = 1                                                                              &  461       & 337.65520       &   1.09 $\pm$   0.06  &    4.0          & 4.63 $\pm$ 0.21      &  -7.6           &       18.1 &        (1) \\
 CH$_3$OH                                &  7$_{2}$ E--6$_{2}$ E , $\nu_t$ = 1                                                                                      &  465       & 337.67124       &   0.69 $\pm$   0.06  &    4.3          & 3.15 $\pm$ 0.21      &  -7.7           &       11.5 &    \nodata \\
 CH$_3$OH                                &  7$_{4}$ A$^+$--6$_{4}$ A$^+$ , $\nu_t$ = 1                                                                              &  546       & 337.68561       &   0.75 $\pm$   0.06  &    4.9          & 3.91 $\pm$ 0.23      &  -7.3           &       12.5 &        (1) \\
 CH$_3$OH                                &  7$_{-1}$ E--6$_{-1}$ E , $\nu_t$ = 1                                                                                    &  478       & 337.70757       &   0.77 $\pm$   0.07  &    3.2          & 2.59 $\pm$ 0.18      &  -7.5           &       12.8 &    \nodata \\
 CH$_3$OH                                &  7$_{0}$ A$^+$--6$_{0}$ A$^+$ , $\nu_t$ = 1                                                                              &  488       & 337.74883       &   0.64 $\pm$   0.06  &    4.2          & 2.84 $\pm$ 0.21      &  -7.7           &       10.6 &    \nodata \\
 CH$_3$OH                                &  20$_{-6}$ E--21$_{-5}$ E                                                                                                &  676       & 337.83780       &   0.20 $\pm$   0.09  &    1.7          & 0.36 $\pm$ 0.15      &  -7.1           &        3.4 &    \nodata \\
 CH$_3$OH                                &  7$_{1}$ A$^-$--6$_{1}$ A$^-$ , $\nu_t$ = 1                                                                              &  390       & 337.96944       &   1.14 $\pm$   0.06  &    4.3          & 5.18 $\pm$ 0.21      &  -7.8           &       19.1 &    \nodata \\
 CH$_3$OH                                &  7$_{0}$ E--6$_{0}$ E                                                                                                    &   78       & 338.12449       &   6.48 $\pm$   0.06  &    3.9          & 26.65 $\pm$ 0.21     &  -8.2           &      108.0 &    \nodata \\
 CH$_3$OH                                &  7$_{-1}$ E--6$_{-1}$ E                                                                                                  &   71       & 338.34459       &   7.58 $\pm$   0.06  &    3.9          & 31.08 $\pm$ 0.21     &  -8.2           &      126.3 &    \nodata \\
 CH$_3$OH                                &  7$_{0}$ A$^+$--6$_{0}$ A$^+$                                                                                            &   65       & 338.40870       &   7.85 $\pm$   0.06  &    4.1          & 34.26 $\pm$ 0.21     &  -8.1           &      130.9 &    \nodata \\
 CH$_3$OH                                &  7$_{-6}$ E--6$_{-6}$ E                                                                                                  &  254       & 338.43097       &   1.19 $\pm$   0.06  &    3.7          & 4.69 $\pm$ 0.20      &  -7.8           &       19.8 &    \nodata \\
 CH$_3$OH                                &  7$_{6}$ A$^+$--6$_{6}$ A$^+$                                                                                            &  259       & 338.44237       &   1.83 $\pm$   0.06  &    3.7          & 7.14 $\pm$ 0.20      &  -7.7           &       30.5 &        (1) \\
 CH$_3$OH                                &  7$_{-5}$ E--6$_{-5}$ E                                                                                                  &  189       & 338.45654       &   2.44 $\pm$   0.06  &    3.8          & 9.87 $\pm$ 0.20      &  -7.9           &       40.7 &    \nodata \\
 CH$_3$OH                                &  7$_{5}$ E--6$_{5}$ E                                                                                                    &  201       & 338.47523       &   2.37 $\pm$   0.06  &    3.6          & 9.04 $\pm$ 0.20      &  -7.9           &       39.6 &    \nodata \\
 CH$_3$OH                                &  7$_{5}$ A$^+$--6$_{5}$ A$^+$                                                                                            &  203       & 338.48632       &   2.90 $\pm$   0.06  &    3.9          & 11.91 $\pm$ 0.20     &  -7.9           &       48.3 &        (1) \\
 CH$_3$OH                                &  7$_{-4}$ E--6$_{-4}$ E                                                                                                  &  153       & 338.50407       &   3.46 $\pm$   0.06  &    3.7          & 13.82 $\pm$ 0.21     &  -8.0           &       57.7 &    \nodata \\
 CH$_3$OH                                &  7$_{4}$ E--6$_{4}$ E                                                                                                    &  161       & 338.53026       &   3.08 $\pm$   0.06  &    3.9          & 12.67 $\pm$ 0.20     &  -8.0           &       51.4 &    \nodata \\
 CH$_3$OH                                &  7$_{3}$ A$^+$--6$_{3}$ A$^+$                                                                                            &  115       & 338.54083       &   6.35 $\pm$   0.05  &    5.9          & 39.97 $\pm$ 0.27     &  -9.5           &      105.9 &        (1) \\
 CH$_3$OH                                &  7$_{-3}$ E--6$_{-3}$ E                                                                                                  &  128       & 338.55996       &   3.96 $\pm$   0.06  &    3.7          & 15.55 $\pm$ 0.21     &  -8.1           &       66.0 &    \nodata \\
 CH$_3$OH                                &  7$_{3}$ E--6$_{3}$ E                                                                                                    &  113       & 338.58322       &   4.33 $\pm$   0.06  &    4.0          & 18.33 $\pm$ 0.21     &  -8.1           &       72.1 &    \nodata \\
 CH$_3$OH                                &  7$_{1}$ E--6$_{1}$ E                                                                                                    &   86       & 338.61494       &   6.85 $\pm$   0.06  &    5.6          & 40.83 $\pm$ 0.25     &  -7.8           &      114.1 &    \nodata \\
 CH$_3$OH                                &  7$_{2}$ A$^+$--6$_{2}$ A$^+$                                                                                            &  103       & 338.63980       &   4.81 $\pm$   0.06  &    3.8          & 19.62 $\pm$ 0.21     &  -8.1           &       80.1 &    \nodata \\
 CH$_3$OH                                &  7$_{-2}$ E--6$_{-2}$ E                                                                                                  &   91       & 338.72290       &   7.95 $\pm$   0.06  &    4.7          & 39.73 $\pm$ 0.22     &  -7.8           &      132.5 &        (1) \\
 CH$_3$OH                                &  16$_{6}$ A$^-$--17$_{5}$ A$^-$                                                                                          &  509       & 340.39366       &   0.70 $\pm$   0.06  &    3.9          & 2.93 $\pm$ 0.19      &  -7.7           &       12.8 &        (1) \\
 CH$_3$OH                                &  11$_{1}$ E--10$_{0}$ E , $\nu_t$ = 1                                                                                    &  444       & 340.68397       &   0.91 $\pm$   0.06  &    4.0          & 3.86 $\pm$ 0.19      &  -7.7           &       16.5 &    \nodata \\
 CH$_3$OH                                &  15$_{3}$ E--16$_{4}$ E , $\nu_t$ = 1                                                                                    &  695       & 350.28649       &   0.33 $\pm$   0.06  &    3.4          & 1.21 $\pm$ 0.18      &  -6.9           &        5.9 &    \nodata \\
 CH$_3$OH                                &  4$_{0}$ E--3$_{-1}$ E                                                                                                   &   36       & 350.68766       &   4.76 $\pm$   0.06  &    4.0          & 20.21 $\pm$ 0.20     &  -8.2           &       85.0 &    \nodata \\
 CH$_3$OH                                &  1$_{1}$ A$^+$--0$_{0}$ A$^+$                                                                                            &   17       & 350.90510       &   5.80 $\pm$   0.06  &    3.8          & 23.64 $\pm$ 0.19     &  -8.2           &      103.5 &    \nodata \\
 $^{13}$CH$_3$OH                         &  4$_{2}$ A$^-$--5$_{1}$ A$^-$                                                                                            &   60       & 242.37315       &   0.18 $\pm$   0.10  &    1.8          & 0.38 $\pm$ 0.18      &  -6.5           &        3.4 &    \nodata \\
 $^{13}$CH$_3$OH                         &  15$_{3}$ A$^+$--15$_{2}$ A$^-$                                                                                          &  322       & 257.42179       &   0.31 $\pm$   0.07  &    3.0          & 0.99 $\pm$ 0.18      &  -7.3           &        6.0 &    \nodata \\
 $^{13}$CH$_3$OH                         &  13$_{0}$ A$^+$--12$_{1}$ A$^+$                                                                                          &  206       & 338.75995       &   0.33 $\pm$   0.05  &    4.7          & 1.69 $\pm$ 0.23      &  -7.5           &        5.6 &    \nodata \\
 $^{13}$CH$_3$OH                         &  1$_{1}$ A$^+$--0$_{0}$ A$^+$                                                                                            &   17       & 350.10312       &   0.35 $\pm$   0.06  &    3.8          & 1.40 $\pm$ 0.19      &  -8.3           &        6.2 &    \nodata \\
 $^{13}$CH$_3$OH                         &  8$_{1}$ E--7$_{2}$ E                                                                                                    &  103       & 350.42158       &   0.30 $\pm$   0.05  &    3.7          & 1.20 $\pm$ 0.19      &  -7.9           &        5.4 &    \nodata \\
 CH$_2$DOH                               &  8$_{1,8}$$e_1$--7$_{1,7}$$e_1$                                                                                          &   93       & 352.80196       &   0.23 $\pm$   0.08  &    1.9          & 0.47 $\pm$ 0.15      &  -8.1           &        3.9 &    \nodata \\
\enddata
\tablecomments{
(1) Blend of multiple components with similar spectroscopic constants. 
(2) Tentative detection. 
}
\end{deluxetable*}
%%%%%%%%%%

%%%%%%%%%%
\startlongtable
\begin{deluxetable*}{ l c c c c c c c c c }
\tablecaption{Line Parameters for HCOOCH$_3$ \label{tab_lines5}}
\tablewidth{0pt}
\tabletypesize{\scriptsize} 
\tablehead{
\colhead{Molecule}                       & \colhead{Transition}                                                                    &       \colhead{$Eu$} &       \colhead{Frequency} &        \colhead{$T_{b}$} &     \colhead{$\Delta$$V$} &     \colhead{$\int T_{b} dV$} &       \colhead{$V_{LSR}$} &        \colhead{S/N} &       \colhead{Note} \\
\colhead{ }                                  & \colhead{ }                                                                                     &        \colhead{(K)}    &         \colhead{(GHz)}    &             \colhead{(K)}     &          \colhead{(km/s)}       &             \colhead{(K km/s)}     &          \colhead{(km/s)} &           \colhead{} &           \colhead{}
}
\startdata
 HCOOCH$_3$                              &  19$_{5,14}$--18$_{5,13}$ E                                                                                              &  130       & 242.87157       &   0.52 $\pm$   0.06  &    3.9          & 2.17 $\pm$ 0.21      &  -7.7           &       10.1 &    \nodata \\
 HCOOCH$_3$                              &  19$_{5,14}$--18$_{5,13}$ A                                                                                              &  130       & 242.89603       &   0.51 $\pm$   0.06  &    4.4          & 2.40 $\pm$ 0.24      &  -7.6           &        9.8 &    \nodata \\
 HCOOCH$_3$                              &  19$_{4,15}$--18$_{4,14}$ A $\nu_t$ = 1                                                                                  &  313       & 244.06667       &   0.13 $\pm$   0.06  &    3.0          & 0.41 $\pm$ 0.18      &  -7.3           &        2.6 &        (2) \\
 HCOOCH$_3$                              &  20$_{12,8}$--19$_{12,7}$ A $\nu_t$ = 1                                                                                  &  407       & 244.19830       &   0.14 $\pm$   0.07  &    2.0          & 0.29 $\pm$ 0.16      &  -7.3           &        2.9 &        (2) \\
 HCOOCH$_3$                              &  20$_{4,17}$--19$_{4,16}$ E                                                                                              &  135       & 244.58034       &   0.56 $\pm$   0.05  &    4.1          & 2.41 $\pm$ 0.20      &  -8.0           &       11.6 &    \nodata \\
 HCOOCH$_3$                              &  20$_{4,17}$--19$_{4,16}$ A                                                                                              &  135       & 244.59405       &   0.54 $\pm$   0.06  &    3.5          & 2.03 $\pm$ 0.18      &  -7.5           &       11.2 &    \nodata \\
 HCOOCH$_3$                              &  20$_{9,12}$--19$_{9,11}$ A $\nu_t$ = 1                                                                                  &  365       & 244.84534       &   0.20 $\pm$   0.08  &    1.6          & 0.35 $\pm$ 0.15      &  -6.5           &        4.2 &        (1) \\
 HCOOCH$_3$                              &  19$_{4,15}$--18$_{4,14}$ E $\nu_t$ = 1                                                                                  &  313       & 244.90213       &   0.13 $\pm$   0.07  &    2.4          & 0.32 $\pm$ 0.16      &  -7.6           &        2.6 &        (2) \\
 HCOOCH$_3$                              &  20$_{15,5}$--19$_{15,4}$ A                                                                                              &  273       & 245.65121       &   0.15 $\pm$   0.05  &    4.8          & 0.74 $\pm$ 0.23      &  -6.7           &        4.3 &        (1) \\
 HCOOCH$_3$                              &  20$_{15,5}$--19$_{15,4}$ E                                                                                              &  273       & 245.65678       &   0.17 $\pm$   0.07  &    2.2          & 0.39 $\pm$ 0.18      &  -7.3           &        3.5 &    \nodata \\
 HCOOCH$_3$                              &  23$_{2,22}$--22$_{2,21}$ A $\nu_t$ = 1                                                                                  &  343       & 256.99936       &   0.13 $\pm$   0.07  &    2.7          & 0.38 $\pm$ 0.17      &  -6.7           &        2.6 &        (2) \\
 HCOOCH$_3$                              &  20$_{5,15}$--19$_{5,14}$ E                                                                                              &  143       & 257.22661       &   0.51 $\pm$   0.07  &    3.2          & 1.76 $\pm$ 0.19      &  -7.7           &        9.9 &    \nodata \\
 HCOOCH$_3$                              &  20$_{5,15}$--19$_{5,14}$ A                                                                                              &  143       & 257.25267       &   0.58 $\pm$   0.07  &    2.9          & 1.81 $\pm$ 0.18      &  -7.4           &       11.1 &        (1) \\
 HCOOCH$_3$                              &  21$_{9,13}$--20$_{9,12}$ A $\nu_t$ = 1                                                                                  &  377       & 257.29779       &   0.15 $\pm$   0.07  &    2.5          & 0.39 $\pm$ 0.18      &  -7.6           &        2.9 &        (2) \\
 HCOOCH$_3$                              &  22$_{3,20}$--21$_{3,19}$ E                                                                                              &  152       & 257.69033       &   0.50 $\pm$   0.06  &    3.4          & 1.80 $\pm$ 0.20      &  -7.8           &        9.6 &    \nodata \\
 HCOOCH$_3$                              &  22$_{3,20}$--21$_{3,19}$ A                                                                                              &  152       & 257.69949       &   0.45 $\pm$   0.06  &    3.9          & 1.88 $\pm$ 0.20      &  -7.6           &        8.7 &    \nodata \\
 HCOOCH$_3$                              &  21$_{16,6}$--20$_{16,5}$ E                                                                                              &  306       & 257.93383       &   0.14 $\pm$   0.09  &    1.4          & 0.22 $\pm$ 0.17      &  -8.3           &        2.8 &        (2) \\
 HCOOCH$_3$                              &  21$_{15,6}$--20$_{15,5}$ A                                                                                              &  285       & 258.00176       &   0.19 $\pm$   0.10  &    1.3          & 0.27 $\pm$ 0.17      &  -8.0           &        3.7 &        (1) \\
 HCOOCH$_3$                              &  24$_{1,24}$--23$_{1,23}$ A $\nu_t$ = 1                                                                                  &  345       & 258.01075       &   0.22 $\pm$   0.07  &    2.5          & 0.59 $\pm$ 0.17      &  -7.2           &        4.2 &        (1) \\
 HCOOCH$_3$                              &  24$_{1,24}$--23$_{1,23}$ E $\nu_t$ = 1                                                                                  &  345       & 258.05504       &   0.29 $\pm$   0.06  &    4.2          & 1.29 $\pm$ 0.21      &  -7.5           &        5.6 &        (1) \\
 HCOOCH$_3$                              &  22$_{2,20}$--21$_{2,19}$ E                                                                                              &  152       & 258.08104       &   0.58 $\pm$   0.06  &    4.0          & 2.51 $\pm$ 0.21      &  -8.1           &       11.2 &    \nodata \\
 HCOOCH$_3$                              &  22$_{2,20}$--21$_{2,19}$ A                                                                                              &  152       & 258.08949       &   0.51 $\pm$   0.06  &    3.5          & 1.91 $\pm$ 0.20      &  -7.5           &        9.8 &    \nodata \\
 HCOOCH$_3$                              &  21$_{14,7}$--20$_{14,6}$ A                                                                                              &  266       & 258.12119       &   0.25 $\pm$   0.06  &    4.1          & 1.10 $\pm$ 0.21      &  -8.0           &        4.9 &        (1) \\
 HCOOCH$_3$                              &  21$_{12,9}$--20$_{12,8}$ E                                                                                              &  232       & 258.47645       &   0.27 $\pm$   0.06  &    4.1          & 1.16 $\pm$ 0.20      &  -7.2           &        5.1 &    \nodata \\
 HCOOCH$_3$                              &  21$_{12,9}$--20$_{12,8}$ A                                                                                              &  232       & 258.48298       &   0.35 $\pm$   0.06  &    3.9          & 1.48 $\pm$ 0.21      &  -7.1           &        6.8 &        (1) \\
 HCOOCH$_3$                              &  23$_{2,22}$--22$_{2,21}$ E                                                                                              &  156       & 258.49087       &   0.47 $\pm$   0.06  &    5.1          & 2.56 $\pm$ 0.23      &  -8.0           &        9.0 &    \nodata \\
 HCOOCH$_3$                              &  23$_{2,22}$--22$_{2,21}$ A                                                                                              &  156       & 258.49624       &   0.64 $\pm$   0.06  &    5.2          & 3.53 $\pm$ 0.23      &  -7.3           &       12.3 &        (1) \\
 HCOOCH$_3$                              &  23$_{1,22}$--22$_{1,21}$ E                                                                                              &  156       & 258.50273       &   0.58 $\pm$   0.06  &    3.4          & 2.10 $\pm$ 0.19      &  -7.6           &       11.2 &    \nodata \\
 HCOOCH$_3$                              &  23$_{1,22}$--22$_{1,21}$ A                                                                                              &  156       & 258.50818       &   0.57 $\pm$   0.06  &    3.4          & 2.07 $\pm$ 0.19      &  -7.3           &       10.9 &    \nodata \\
 HCOOCH$_3$                              &  21$_{11,10}$--20$_{11,9}$ E                                                                                             &  217       & 258.74625       &   0.31 $\pm$   0.07  &    2.9          & 0.94 $\pm$ 0.18      &  -7.5           &        5.9 &    \nodata \\
 HCOOCH$_3$                              &  21$_{11,11}$--20$_{11,10}$ A                                                                                            &  217       & 258.75667       &   0.35 $\pm$   0.06  &    3.3          & 1.21 $\pm$ 0.19      &  -7.6           &        6.7 &        (1) \\
 HCOOCH$_3$                              &  21$_{11,11}$--20$_{11,10}$ E                                                                                            &  217       & 258.76997       &   0.26 $\pm$   0.07  &    3.1          & 0.87 $\pm$ 0.18      &  -7.5           &        5.0 &        (1) \\
 HCOOCH$_3$                              &  21$_{10,11}$--20$_{10,10}$ E                                                                                            &  203       & 259.11395       &   0.29 $\pm$   0.06  &    3.5          & 1.10 $\pm$ 0.20      &  -7.7           &        5.5 &    \nodata \\
 HCOOCH$_3$                              &  21$_{10,12}$--20$_{10,11}$ A                                                                                            &  203       & 259.12818       &   0.41 $\pm$   0.06  &    3.4          & 1.49 $\pm$ 0.19      &  -7.4           &        7.8 &        (1) \\
 HCOOCH$_3$                              &  21$_{10,12}$--20$_{10,11}$ E                                                                                            &  203       & 259.13793       &   0.18 $\pm$   0.06  &    3.6          & 0.67 $\pm$ 0.20      &  -7.7           &        3.3 &    \nodata \\
 HCOOCH$_3$                              &  21$_{3,18}$--20$_{3,17}$ E $\nu_t$ = 1                                                                                  &  333       & 259.26499       &   0.26 $\pm$   0.08  &    1.9          & 0.54 $\pm$ 0.18      &  -7.2           &        5.0 &    \nodata \\
 HCOOCH$_3$                              &  24$_{1,24}$--23$_{1,23}$ A                                                                                              &  158       & 259.34288       &   1.57 $\pm$   0.05  &    4.9          & 8.28 $\pm$ 0.24      &  -7.6           &       29.7 &        (1) \\
 HCOOCH$_3$                              &  20$_{4,16}$--19$_{4,15}$ E                                                                                              &  139       & 259.49991       &   0.53 $\pm$   0.06  &    3.4          & 1.90 $\pm$ 0.19      &  -7.7           &       10.0 &    \nodata \\
 HCOOCH$_3$                              &  20$_{4,16}$--19$_{4,15}$ A                                                                                              &  139       & 259.52181       &   0.56 $\pm$   0.07  &    3.2          & 1.90 $\pm$ 0.19      &  -7.6           &       10.6 &    \nodata \\
 HCOOCH$_3$                              &  21$_{9,12}$--20$_{9,11}$ E                                                                                              &  190       & 259.62930       &   0.34 $\pm$   0.07  &    3.1          & 1.14 $\pm$ 0.20      &  -7.0           &        6.5 &    \nodata \\
 HCOOCH$_3$                              &  21$_{9,13}$--20$_{9,12}$ A                                                                                              &  190       & 259.64653       &   0.57 $\pm$   0.06  &    4.1          & 2.46 $\pm$ 0.22      &  -8.5           &       10.8 &        (1) \\
 HCOOCH$_3$                              &  21$_{9,13}$--20$_{9,12}$ E                                                                                              &  190       & 259.65308       &   0.34 $\pm$   0.07  &    3.4          & 1.24 $\pm$ 0.19      &  -7.0           &        6.4 &    \nodata \\
 HCOOCH$_3$                              &  21$_{3,18}$--20$_{3,17}$ E                                                                                              &  147       & 260.24450       &   0.42 $\pm$   0.06  &    3.4          & 1.50 $\pm$ 0.19      &  -7.5           &        7.9 &    \nodata \\
 HCOOCH$_3$                              &  21$_{8,14}$--20$_{8,13}$ A                                                                                              &  179       & 260.39273       &   0.32 $\pm$   0.06  &    3.5          & 1.22 $\pm$ 0.20      &  -8.0           &        6.1 &    \nodata \\
 HCOOCH$_3$                              &  21$_{8,13}$--20$_{8,12}$ A                                                                                              &  179       & 260.41533       &   0.32 $\pm$   0.06  &    3.7          & 1.23 $\pm$ 0.20      &  -7.4           &        6.0 &    \nodata \\
 HCOOCH$_3$                              &  27$_{8,20}$--26$_{8,19}$ A                                                                                              &  267       & 337.50352       &   0.16 $\pm$   0.07  &    2.6          & 0.45 $\pm$ 0.17      &  -8.2           &        3.9 &    \nodata \\
 HCOOCH$_3$                              &  28$_{5,24}$--27$_{5,23}$ E                                                                                              &  257       & 340.74199       &   0.30 $\pm$   0.06  &    3.0          & 0.97 $\pm$ 0.17      &  -7.5           &        5.5 &    \nodata \\
 HCOOCH$_3$                              &  28$_{5,24}$--27$_{5,23}$ A                                                                                              &  257       & 340.75476       &   0.19 $\pm$   0.05  &    4.1          & 0.84 $\pm$ 0.20      &  -6.9           &        3.5 &    \nodata \\
 HCOOCH$_3$                              &  27$_{6,21}$--26$_{6,20}$ E                                                                                              &  252       & 350.91952       &   0.32 $\pm$   0.06  &    3.3          & 1.12 $\pm$ 0.17      &  -7.7           &        5.6 &    \nodata \\
 HCOOCH$_3$                              &  28$_{7,22}$--27$_{7,21}$ A                                                                                              &  275       & 351.01591       &   0.19 $\pm$   0.07  &    2.5          & 0.51 $\pm$ 0.15      &  -7.7           &        3.4 &    \nodata \\
 HCOOCH$_3$                              &  28$_{8,20}$--27$_{8,19}$ E                                                                                              &  284       & 351.82345       &   0.15 $\pm$   0.06  &    4.4          & 0.72 $\pm$ 0.21      &  -7.7           &        3.6 &    \nodata \\
 HCOOCH$_3$                              &  30$_{4,27}$--29$_{4,26}$ E                                                                                              &  281       & 352.28276       &   0.27 $\pm$   0.07  &    2.3          & 0.64 $\pm$ 0.18      &  -7.4           &        6.3 &    \nodata \\
 HCOOCH$_3$                              &  30$_{4,27}$--29$_{4,26}$ A                                                                                              &  281       & 352.29258       &   0.38 $\pm$   0.10  &    1.4          & 0.56 $\pm$ 0.14      &  -7.8           &        9.0 &    \nodata \\
 HCOOCH$_3$                              &  30$_{3,27}$--29$_{3,26}$ E                                                                                              &  281       & 352.40468       &   0.34 $\pm$   0.08  &    1.4          & 0.52 $\pm$ 0.14      &  -7.4           &        8.0 &    \nodata \\
 HCOOCH$_3$                              &  33$_{1,33}$--32$_{1,32}$ A $\nu_t$ = 1                                                                                  &  479       & 352.81684       &   0.27 $\pm$   0.07  &    2.1          & 0.60 $\pm$ 0.16      &  -7.4           &        4.4 &        (1) \\
\enddata
\tablecomments{
(1) Blend of multiple components with similar spectroscopic constants. 
(2) Tentative detection. 
}
\end{deluxetable*}
%%%%%%%%%%

%%%%%%%%%%
\startlongtable
\begin{deluxetable*}{ l c c c c c c c c c }
\tablecaption{Line Parameters for CH$_3$OCH$_3$ and C$_2$H$_5$OH \label{tab_lines6}}
\tablewidth{0pt}
\tabletypesize{\scriptsize} 
\tablehead{
\colhead{Molecule}                       & \colhead{Transition}                                                                    &       \colhead{$Eu$} &       \colhead{Frequency} &        \colhead{$T_{b}$} &     \colhead{$\Delta$$V$} &     \colhead{$\int T_{b} dV$} &       \colhead{$V_{LSR}$} &        \colhead{S/N} &       \colhead{Note} \\
\colhead{ }                                  & \colhead{ }                                                                                     &        \colhead{(K)}    &         \colhead{(GHz)}    &             \colhead{(K)}     &          \colhead{(km/s)}       &             \colhead{(K km/s)}     &          \colhead{(km/s)} &           \colhead{} &           \colhead{}
}
\startdata
 CH$_3$OCH$_3$                           &  5$_{3,2}$--4$_{2,3}$ EE                                                                                                 &   26       & 241.52872       &   0.58 $\pm$   0.05  &    5.5          & 3.37 $\pm$ 0.26      &  -8.8           &       11.1 &        (1) \\
 CH$_3$OCH$_3$                           &  13$_{1,13}$--12$_{0,12}$ EE                                                                                             &   81       & 241.94654       &   1.22 $\pm$   0.06  &    3.4          & 4.43 $\pm$ 0.20      &  -7.8           &       23.4 &        (1) \\
 CH$_3$OCH$_3$                           &  14$_{1,14}$--13$_{0,13}$ EE                                                                                             &   93       & 258.54906       &   1.72 $\pm$   0.07  &    2.8          & 5.05 $\pm$ 0.19      &  -7.7           &       33.1 &        (1) \\
 CH$_3$OCH$_3$                           &  17$_{5,12}$--17$_{4,13}$ EE                                                                                             &  175       & 259.31195       &   0.28 $\pm$   0.04  &    8.3          & 2.42 $\pm$ 0.32      &  -8.5           &        5.2 &        (1) \\
 CH$_3$OCH$_3$                           &  6$_{3,4}$--5$_{2,3}$ EE                                                                                                 &   32       & 259.48973       &   0.50 $\pm$   0.07  &    3.2          & 1.71 $\pm$ 0.19      &  -7.5           &        9.4 &        (1) \\
 CH$_3$OCH$_3$                           &  6$_{3,4}$--5$_{2,3}$ AA                                                                                                 &   32       & 259.49375       &   0.33 $\pm$   0.09  &    2.0          & 0.71 $\pm$ 0.16      &  -7.2           &        5.7 &    \nodata \\
 CH$_3$OCH$_3$                           &  21$_{5,17}$--21$_{4,18}$ EE                                                                                             &  246       & 259.73215       &   0.27 $\pm$   0.06  &    4.2          & 1.20 $\pm$ 0.22      &  -8.0           &        5.0 &        (1) \\
 CH$_3$OCH$_3$                           &  24$_{5,20}$--24$_{4,21}$ EE                                                                                             &  309       & 260.00439       &   0.24 $\pm$   0.06  &    4.0          & 1.04 $\pm$ 0.21      &  -7.3           &        4.5 &        (1) \\
 CH$_3$OCH$_3$                           &  21$_{2,19}$--20$_{3,18}$ AA                                                                                             &  220       & 337.42046       &   0.23 $\pm$   0.12  &    3.0          & 0.53 $\pm$ 0.16      &  -8.8           &        3.8 &        (1) \\
 CH$_3$OCH$_3$                           &  7$_{4,4}$--6$_{3,3}$ AE                                                                                                 &   48       & 337.72300       &   0.27 $\pm$   0.12  &    2.8          & 0.68 $\pm$ 0.17      &  -7.3           &        4.5 &        (1) \\
 CH$_3$OCH$_3$                           &  7$_{4,3}$--6$_{3,3}$ EE                                                                                                 &   48       & 337.73219       &   0.41 $\pm$   0.12  &    4.4          & 1.42 $\pm$ 0.18      &  -7.8           &        6.8 &        (1) \\
 CH$_3$OCH$_3$                           &  7$_{4,4}$--6$_{3,4}$ EE                                                                                                 &   48       & 337.77802       &   0.45 $\pm$   0.07  &    2.6          & 1.22 $\pm$ 0.21      &  -8.5           &        7.5 &        (1) \\
 CH$_3$OCH$_3$                           &  7$_{4,3}$--6$_{3,4}$ AA                                                                                                 &   48       & 337.78721       &   0.72 $\pm$   0.12  &    3.6          & 2.57 $\pm$ 0.19      &  -7.9           &       12.1 &        (1) \\
 CH$_3$OCH$_3$                           &  19$_{1,18}$--18$_{2,17}$ EE                                                                                             &  176       & 339.49153       &   0.56 $\pm$   0.11  &    4.2          & 2.43 $\pm$ 0.21      &  -6.7           &       10.2 &        (1) \\
 CH$_3$OCH$_3$                           &  10$_{3,7}$--9$_{2,8}$ EE                                                                                                &   63       & 340.61262       &   0.36 $\pm$   0.11  &    5.8          & 2.38 $\pm$ 0.24      &  -7.1           &        6.6 &        (1) \\
 C$_2$H$_5$OH                            &  14$_{5,10}$--13$_{5,9}$                                                                                                 &  180       & 242.68502       &   0.19 $\pm$   0.10  &    1.4          & 0.29 $\pm$ 0.16      &  -8.6           &        3.7 &        (1) \\
 C$_2$H$_5$OH                            &  13$_{7,6}$--13$_{6,7}$                                                                                                  &  138       & 339.20154       &   0.20 $\pm$   0.06  &    3.5          & 0.72 $\pm$ 0.20      &  -8.7           &        3.6 &        (1) \\
 C$_2$H$_5$OH                            &  9$_{4,5}$--8$_{3,6}$                                                                                                    &   58       & 340.42038       &   0.15 $\pm$   0.08  &    1.5          & 0.23 $\pm$ 0.13      &  -8.1           &        2.7 &        (2) \\
\enddata
\tablecomments{
(1) Blend of multiple components with similar spectroscopic constants. 
(2) Tentative detection. 
}
\end{deluxetable*}
%%%%%%%%%%

%%%%%%%%%%
\startlongtable
\begin{deluxetable*}{ l c c c c c c c c c }
\tablecaption{Line Parameters for HCOOH, CH$_3$CHO, H$_2$CCO, and c-C$_2$H$_4$O \label{tab_lines7}}
\tablewidth{0pt}
\tabletypesize{\scriptsize} 
\tablehead{
\colhead{Molecule}                       & \colhead{Transition}                                                                    &       \colhead{$Eu$} &       \colhead{Frequency} &        \colhead{$T_{b}$} &     \colhead{$\Delta$$V$} &     \colhead{$\int T_{b} dV$} &       \colhead{$V_{LSR}$} &        \colhead{S/N} &       \colhead{Note} \\
\colhead{ }                                  & \colhead{ }                                                                                     &        \colhead{(K)}    &         \colhead{(GHz)}    &             \colhead{(K)}     &          \colhead{(km/s)}       &             \colhead{(K km/s)}     &          \colhead{(km/s)} &           \colhead{} &           \colhead{}
}
\startdata
 \textit{trans}-HCOOH                    &  12$_{1,12}$--11$_{1,11}$                                                                                                &   84       & 257.97501       &   0.30 $\pm$   0.06  &    3.1          & 0.97 $\pm$ 0.19      &  -7.3           &        5.7 &    \nodata \\
 \textit{trans}-HCOOH                    &  15$_{8,7}$--14$_{8,6}$                                                                                                  &  333       & 337.44421       &   0.15 $\pm$   0.06  &    3.7          & 0.60 $\pm$ 0.23      &  -9.0           &        4.4 &        (1) \\
 \textit{trans}-HCOOH                    &  15$_{4,12}$--14$_{4,11}$                                                                                                &  181       & 338.14384       &   0.23 $\pm$   0.08  &    2.1          & 0.50 $\pm$ 0.16      &  -6.5           &        3.8 &    \nodata \\
 \textit{trans}-HCOOH                    &  15$_{3,13}$--14$_{3,12}$                                                                                                &  158       & 338.20186       &   0.21 $\pm$   0.06  &    4.9          & 1.07 $\pm$ 0.23      &  -7.1           &        4.9 &    \nodata \\
 \textit{trans}-HCOOH                    &  15$_{4,11}$--14$_{4,10}$                                                                                                &  181       & 338.24882       &   0.19 $\pm$   0.06  &    3.4          & 0.70 $\pm$ 0.20      &  -7.1           &        4.6 &    \nodata \\
 \textit{cis}-HCOOH                      &  11$_{3,8}$--10$_{3,7}$                                                                                                  &  102       & 242.36590       &   0.15 $\pm$   0.10  &    1.3          & 0.21 $\pm$ 0.15      &  -8.7           &        2.9 &        (2) \\
 CH$_3$CHO                               &  13$_{1,13}$ E--12$_{1,12}$ E                                                                                            &   84       & 242.10602       &   0.23 $\pm$   0.05  &    5.3          & 1.31 $\pm$ 0.26      &  -9.1           &        4.5 &    \nodata \\
 CH$_3$CHO                               &  13$_{1,13}$ A--12$_{1,12}$ A                                                                                            &   84       & 242.11814       &   0.27 $\pm$   0.06  &    4.2          & 1.18 $\pm$ 0.23      &  -8.0           &        5.1 &    \nodata \\
 CH$_3$CHO                               &  13$_{0,13}$ E--12$_{0,12}$ E                                                                                            &   83       & 244.78925       &   0.32 $\pm$   0.06  &    3.5          & 1.19 $\pm$ 0.20      &  -8.3           &        6.7 &    \nodata \\
 CH$_3$CHO                               &  13$_{0,13}$ A--12$_{0,12}$ A                                                                                            &   83       & 244.83218       &   0.31 $\pm$   0.06  &    4.0          & 1.34 $\pm$ 0.20      &  -8.8           &        6.5 &    \nodata \\
 CH$_3$CHO                               &  14$_{1,14}$ A--13$_{1,13}$ A                                                                                            &   96       & 260.54402       &   0.34 $\pm$   0.06  &    4.4          & 1.57 $\pm$ 0.23      &  -8.3           &        6.3 &    \nodata \\
 CH$_3$CHO                               &  6$_{3,3}$ E--5$_{2,3}$ E                                                                                                &   40       & 349.75570       &   0.16 $\pm$   0.10  &    1.0          & 0.18 $\pm$ 0.11      &  -7.4           &        2.9 &        (2) \\
 CH$_3$CHO                               &  18$_{1,17}$ E--17$_{1,16}$ E                                                                                            &  163       & 350.36284       &   0.17 $\pm$   0.07  &    2.3          & 0.41 $\pm$ 0.15      &  -8.4           &        3.0 &    \nodata \\
 CH$_3$CHO                               &  18$_{1,17}$ A--17$_{1,16}$ A                                                                                            &  163       & 350.44578       &   0.32 $\pm$   0.07  &    2.3          & 0.79 $\pm$ 0.14      &  -8.2           &        5.7 &    \nodata \\
 CH$_3$CHO                               &  19$_{1,19}$ A--18$_{1,18}$ A                                                                                            &  172       & 352.25118       &   0.28 $\pm$   0.09  &    1.6          & 0.47 $\pm$ 0.13      &  -8.3           &        4.6 &    \nodata \\
 H$_2$CCO                                &  12$_{0,12}$--11$_{0,11}$                                                                                                &   76       & 242.37573       &   0.37 $\pm$   0.06  &    4.5          & 1.77 $\pm$ 0.23      &  -8.5           &        7.1 &    \nodata \\
 H$_2$CCO                                &  12$_{3,10}$--11$_{3,9}$                                                                                                 &  193       & 242.39845       &   0.40 $\pm$   0.05  &    4.8          & 2.01 $\pm$ 0.24      &  -8.9           &        7.6 &        (1) \\
 H$_2$CCO                                &  12$_{2,11}$--11$_{2,10}$                                                                                                &  128       & 242.42466       &   0.22 $\pm$   0.06  &    3.5          & 0.82 $\pm$ 0.23      &  -8.2           &        6.0 &    \nodata \\
 H$_2$CCO                                &  12$_{2,10}$--11$_{2,9}$                                                                                                 &  128       & 242.53616       &   0.18 $\pm$   0.07  &    3.2          & 0.61 $\pm$ 0.21      &  -7.6           &        3.5 &    \nodata \\
 H$_2$CCO                                &  12$_{1,11}$--11$_{1,10}$                                                                                                &   89       & 244.71227       &   0.79 $\pm$   0.05  &    4.4          & 3.73 $\pm$ 0.23      &  -8.1           &       16.5 &    \nodata \\
 H$_2$CCO                                &  13$_{1,13}$--12$_{1,12}$                                                                                                &  100       & 260.19198       &   0.80 $\pm$   0.07  &    3.5          & 3.02 $\pm$ 0.20      &  -8.1           &       14.9 &    \nodata \\
 H$_2$CCO                                &  17$_{1,17}$--16$_{1,16}$                                                                                                &  160       & 340.19308       &   0.47 $\pm$   0.05  &    4.6          & 2.29 $\pm$ 0.20      &  -7.6           &        8.5 &    \nodata \\
 c-C$_2$H$_4$O                           &  7$_{7,0}$--6$_{6,1}$                                                                                                    &   66       & 350.64459       &   0.15 $\pm$   0.08  &    1.9          & 0.31 $\pm$ 0.13      &  -7.1           &        2.8 &        (2) \\
\enddata
\tablecomments{
(1) Blend of multiple components with similar spectroscopic constants. 
(2) Tentative detection. 
}
\end{deluxetable*}
